Zero-Shot Brain MRI Inpainting with 2.5D Unconditional Flow Priors

Generative inpainting of brain MRI volumes is essential for synthesizing healthy tissue in pathological regions, improving the accuracy and reliability of automated downstream brain analysis applications such as image registration, brain extraction, and segmentation. However, standard 3D approaches are computationally prohibitive, while efficient 2D slice-wise methods suffer from severe inter-slice discontinuities. Furthermore, traditional models rely on conditional training, requiring task-specific learning of masked inputs. We propose a zero-shot brain MRI inpainting framework utilizing 2.5D unconditional flow priors to capture spatial context along the superior-inferior axis without the overhead of full 3D convolutions. During training, our flow matching model learns the joint distribution of adjacent axial slice triplets, modeling the manifold of healthy brain anatomy while explicitly excluding pathological regions from the loss function. At inference, the model processes the input triplets autoregressively along the depth axis. We employ the Restora-Flow solver to constrain the unconditional prior using the input mask, achieving accurate zero-shot inpainting. Evaluations show our 2.5D strategy resolves the structural discontinuities of 2D baselines, synthesizing plausible healthy tissue while maintaining volumetric consistency across the axial, sagittal, and coronal planes. As a final step, we generate and average an ensemble of multiple stochastic reconstructions to form the final prediction. Quantitative results benchmarked on the official BraTS 2026 Inpainting Challenge validation set demonstrate the effectiveness of our proposed approach, yielding an SSIM of 0.816 $\pm$ 0.112, MSE of 0.007 $\pm$ 0.005, and PSNR of 22.923 $\pm$ 4.343. Code is available at https://github.com/imigraz/brats2026-inpainting.

==> Figures/tikz/2D_vs_2_5D_qualitative.tikz <==
\begin{tikzpicture}[
    % Define standard image box style
    image box/.style={
        %draw, % Remove this 'draw' option once you insert actual images to remove the border
        minimum width=3cm,
        minimum height=2cm,
        inner sep=0pt,
        outer sep=0pt,
        anchor=center
    },
    % Define label styles
    row label/.style={
        anchor=east,
        font=\small\sffamily
    },
    col label/.style={
        anchor=south,
        font=\small\sffamily
    },
]

% Define spacing variables
\def\xspacing{3.2} % Horizontal spacing between columns
\def\yspacing{2.2} % Vertical spacing between rows

% ================= %
%  COLUMN LABELS    %
% ================= %
\node[col label] at (0*\xspacing, 0.5*\yspacing) {input (\texttt{t1n-voided})};
\node[col label] at (1*\xspacing, 0.5*\yspacing) {gt (\texttt{t1n})};
\node[col label] at (2*\xspacing, 0.5*\yspacing) {2D};
\node[col label] at (3*\xspacing, 0.5*\yspacing) {2.5D};

% ================= %
%  ROW LABELS       %
% ================= %
\node[row label] at (-0.6*\xspacing, 0*\yspacing)  {axial};
\node[row label] at (-0.6*\xspacing, -1*\yspacing) {sagittal};
\node[row label] at (-0.6*\xspacing, -2*\yspacing) {coronal};

% ================= %
%  ROW 1: AXIAL     %
% ================= %
% Replace the text inside {} with: \includegraphics[width=3cm, height=3cm]{your_image_path}
\node[image box] at (0*\xspacing, 0*\yspacing)  { \includegraphics[width=3cm, height=2cm]{Figures/tikz/internal_validation_reconstructions_boxes/t1n-voided_axial.png} };
\node[image box] at (1*\xspacing, 0*\yspacing)  { \includegraphics[width=3cm, height=2cm]{Figures/tikz/internal_validation_reconstructions_boxes/t1n_axial.png} };
\node[image box] at (2*\xspacing, 0*\yspacing)  { \includegraphics[width=3cm, height=2cm]{Figures/tikz/internal_validation_reconstructions_boxes/2D_axial.png} };
\node[image box] at (3*\xspacing, 0*\yspacing)  { \includegraphics[width=3cm, height=2cm]{Figures/tikz/internal_validation_reconstructions_boxes/2_5D_axial.png} };

% ================= %
%  ROW 2: SAGITTAL  %
% ================= %
\node[image box] at (0*\xspacing, -1*\yspacing) { \includegraphics[width=3cm, height=2cm]{Figures/tikz/internal_validation_reconstructions_boxes/t1n-voided_sagittal.png} };
\node[image box] at (1*\xspacing, -1*\yspacing) { \includegraphics[width=3cm, height=2cm]{Figures/tikz/internal_validation_reconstructions_boxes/t1n_sagittal.png} };
\node[image box] at (2*\xspacing, -1*\yspacing) { \includegraphics[width=3cm, height=2cm]{Figures/tikz/internal_validation_reconstructions_boxes/2D_sagittal.png} };
\node[image box] at (3*\xspacing, -1*\yspacing) { \includegraphics[width=3cm, height=2cm]{Figures/tikz/internal_validation_reconstructions_boxes/2_5D_sagittal.png} };

% ================= %
%  ROW 3: CORONAL   %
% ================= %
\node[image box] at (0*\xspacing, -2*\yspacing) { \includegraphics[width=3cm, height=2cm]{Figures/tikz/internal_validation_reconstructions_boxes/t1n-voided_coronal.png} };
\node[image box] at (1*\xspacing, -2*\yspacing) { \includegraphics[width=3cm, height=2cm]{Figures/tikz/internal_validation_reconstructions_boxes/t1n_coronal.png} };
\node[image box] at (2*\xspacing, -2*\yspacing) { \includegraphics[width=3cm, height=2cm]{Figures/tikz/internal_validation_reconstructions_boxes/2D_coronal.png} };
\node[image box] at (3*\xspacing, -2*\yspacing) { \includegraphics[width=3cm, height=2cm]{Figures/tikz/internal_validation_reconstructions_boxes/2_5D_coronal.png} };

\end{tikzpicture}
    


==> Figures/tikz/ablation_ensemble_size.tikz <==
\definecolor{charcoal}{HTML}{2D3748}
\definecolor{bordergray}{HTML}{E2E8F0}

\definecolor{ode32yellow}{RGB}{236, 203, 74} 
\definecolor{ode16red}{RGB}{209, 65, 62}    
\definecolor{ode8blue}{RGB}{68, 127, 186}  

\pgfplotsset{
    commonaxis/.style={
        % Width and height adjusted to fit nicely side-by-side on a page
        width=5.8cm,
        height=4cm,
        xlabel={\textbf{Number of Reconstructions ($N$)}},
        xlabel style={text=charcoal,font=\scriptsize},
        ylabel style={text=charcoal,font=\scriptsize,yshift=-13pt},
        xmin=0, xmax=11,
        xtick={1, 2, 4, 6, 8, 10},
        tick label style={font=\tiny\sffamily, text=charcoal},
        ymajorgrids=true,
        grid style=dotted,
        axis background/.style={fill=white},
        % Legend shared configuration
        legend style={
            at={(0.5,-0.45)}, 
            anchor=north, 
            legend columns=-1, 
            font=\scriptsize\sffamily, 
            text=charcoal,
            draw=bordergray,
            /tikz/every even column/.append style={column sep=0.5cm}
        }
    },
    % Common plot line style to match your snippet
    myplot/.style={
        thick,
        mark=*,
        mark options={solid, scale=0.75}
    }
}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=ablationplots,
        rows=1, columns=3,
        horizontal sep=1.8cm,
    },
    commonaxis
]


% ========================================================
% Plot 1: SSIM 
% ========================================================
\nextgroupplot[
    ylabel={\textbf{SSIM $\uparrow$}},
    ymin=0.78, ymax=0.85,
    ytick={0.8, 0.83},
]
    \addplot[color=ode8blue, myplot] coordinates {(1, 0.788) (2, 0.802) (4, 0.812) (6, 0.817) (8, 0.818) (10, 0.819)};

    \addplot[color=ode16red, myplot] coordinates {(1, 0.802) (2, 0.815) (4, 0.822) (6, 0.827) (8, 0.828) (10, 0.829)};

    \addplot[color=ode32yellow, myplot] coordinates {(1, 0.808) (2, 0.819) (4, 0.825) (6, 0.827) (8, 0.829) (10, 0.829)};


    % Optional asymptote line
    \addplot[color=bordergray, thick, densely dotted, mark=none, domain=0:35, samples=2] {0.99};

% % ========================================================
% % Plot 2: RMSE 
% % ========================================================
% \nextgroupplot[
%     ylabel={\textbf{RMSE $\downarrow$}},
%     scaled y ticks=false,
%     yticklabel style={
%         /pgf/number format/fixed,
%         /pgf/number format/precision=3
%     },
%     ymin=0.075, ymax=0.105,
%     ytick={0.08, 0.09, 0.1},
% ]
%     % ODE=8
%     \addplot[color=ode8blue, myplot] coordinates {(1, 0.1005) (2, 0.0949) (4, 0.0908) (6, 0.0887) (8, 0.0881) (10, 0.0877)};
%     \addlegendentry{ODE=8}
    
%     % ODE=16
%     \addplot[color=ode16red, myplot] coordinates {(1, 0.0923) (2, 0.0872) (4, 0.0851) (6, 0.0827) (8, 0.0821) (10, 0.0820)};
%     \addlegendentry{ODE=16}

%     % ODE=32
%     \addplot[color=ode32yellow, myplot] coordinates {(1, 0.0902) (2, 0.0852) (4, 0.0837) (6, 0.0826) (8, 0.0822) (10, 0.0817)};
%     \addlegendentry{ODE=32}


% ========================================================
% Plot 2: MSE 
% ========================================================
\nextgroupplot[
    ylabel={\textbf{MSE $\downarrow$}},
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    ymin=0.0065, ymax=0.013,
    ytick={0.008, 0.010, 0.012},
]
    % ODE=8
    \addplot[color=ode8blue, myplot] coordinates {(1, 0.0116) (2, 0.0103) (4, 0.0095) (6, 0.0091) (8, 0.0089) (10, 0.0089)};
    \addlegendentry{ODE=8}
    
    % ODE=16
    \addplot[color=ode16red, myplot] coordinates {(1, 0.0099) (2, 0.0088) (4, 0.0083) (6, 0.0078) (8, 0.0078) (10, 0.0077)};
    \addlegendentry{ODE=16}

    % ODE=32
    \addplot[color=ode32yellow, myplot] coordinates {(1, 0.0096) (2, 0.0085) (4, 0.0081) (6, 0.0079) (8, 0.0079) (10, 0.0078)};
    \addlegendentry{ODE=32}


% ========================================================
% Plot 3: PSNR
% ========================================================
\nextgroupplot[
    ylabel={\textbf{PSNR $\uparrow$}},
    ymin=19, ymax=22,
    ytick={20, 21},
]
    \addplot[color=ode8blue, myplot] coordinates {(1, 19.561) (2, 20.064) (4, 20.470) (6, 20.663) (8, 20.721) (10, 20.745)};

    \addplot[color=ode16red, myplot] coordinates {(1, 20.307) (2, 20.776) (4, 20.960) (6, 21.203) (8, 21.297) (10, 21.317)};

    \addplot[color=ode32yellow, myplot] coordinates {(1, 20.579) (2, 21.022) (4, 21.193) (6, 21.280) (8, 21.349) (10, 21.403)};

    
    % Optional asymptote line 
    \addplot[color=bordergray, thick, densely dotted, mark=none, domain=0:35, samples=2] {34.5};


\end{groupplot}
\end{tikzpicture}

==> Figures/tikz/ablation_ode_psnr.tikz <==
\definecolor{charcoal}{HTML}{2D3748}
\definecolor{bordergray}{HTML}{E2E8F0}
\pgfplotsset{compat=1.18}
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.6\linewidth,
        xlabel={\textbf{Number of ODE Steps}},
        ylabel={\textbf{PSNR $\uparrow$}},
        xlabel style={text=charcoal,font=\scriptsize},
        ylabel style={text=charcoal,font=\scriptsize,yshift=0.5pt},
        xmin=0, xmax=72,
        ymin=18.7, ymax=21.3,
        xtick={8, 16, 32, 48, 64},
        ytick={19, 20, 21},
        tick label style={font=\tiny\sffamily, text=charcoal},
        ymajorgrids=true,
        grid style=dotted,
        axis background/.style={fill=white}
    ]

    % 3. Arithmetic Mean
    \addplot[
        color=red, 
        densely dotted, 
        mark=*, 
        mark options={solid, scale=0.75}
    ] coordinates {
        (8, 19.825) 
        (16, 20.372)
        (32, 20.556) 
        (48, 20.588) 
        (64, 20.580)
    };

    \end{axis}
\end{tikzpicture}


==> Figures/tikz/ablation_ode_ssim.tikz <==
\definecolor{charcoal}{HTML}{2D3748}
\definecolor{bordergray}{HTML}{E2E8F0}
\pgfplotsset{compat=1.18}
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.6\linewidth,
        xlabel={\textbf{Number of ODE Steps}},
        ylabel={\textbf{SSIM $\uparrow$}},
        xlabel style={text=charcoal,font=\scriptsize},
        ylabel style={text=charcoal,font=\scriptsize,yshift=0.5pt},
        xmin=0, xmax=72,
        ymin=0.73, ymax=0.82,
        xtick={8, 16, 32, 48, 64},
        ytick={0.75, 0.8},
        tick label style={font=\tiny\sffamily, text=charcoal},
        ymajorgrids=true,
        grid style=dotted,
        axis background/.style={fill=white}
    ]

    % 3. Arithmetic Mean
    \addplot[
        color=blue, 
        densely dotted, 
        mark=*, 
        mark options={solid, scale=0.75}
    ] coordinates {
        (8, 0.771) 
        (16, 0.784)
        (32, 0.789) 
        (48, 0.791) 
        (64, 0.791)
    };


    \end{axis}
\end{tikzpicture}


==> Figures/tikz/qualitative_results_validation.tikz <==
% \begin{tikzpicture}[
%     % Define standard image box style
%     image box/.style={
%         draw, % Remove this 'draw' option once you insert actual images to remove the border
%         minimum width=3cm,
%         minimum height=2.5cm,
%         inner sep=0pt,
%         outer sep=0pt,
%         anchor=center
%     },
%     % Define column label style
%     col label/.style={
%         anchor=south,
%         font=\small\sffamily
%     }
% ]

% % Define spacing variables
% \def\xspacing{3.2}  % Horizontal spacing between columns
% \def\yspacing{2.8}  % Tight vertical spacing between rows

% % ================= %
% %  COLUMN LABELS    %
% % ================= %
% \node[col label] at (0*\xspacing, 0.5*\yspacing) {input (\texttt{t1n-voided})};
% \node[col label] at (1*\xspacing, 0.5*\yspacing) {\texttt{mask}};
% \node[col label] at (2*\xspacing, 0.5*\yspacing) {axial};
% \node[col label] at (3*\xspacing, 0.5*\yspacing) {sagittal};
% \node[col label] at (4*\xspacing, 0.5*\yspacing) {coronal};

% % ================= %
% %  ROW 1: CASE 1    %
% % ================= %
% % Replace the text inside {} with: \includegraphics[width=3cm, height=3cm]{your_image_path}
% \node[image box] at (0*\xspacing, 0*\yspacing)  { \LARGE Placeholder };
% \node[image box] at (1*\xspacing, 0*\yspacing)  { \LARGE Placeholder };
% \node[image box] at (2*\xspacing, 0*\yspacing)  { \LARGE Placeholder };
% \node[image box] at (3*\xspacing, 0*\yspacing)  { \LARGE Placeholder };
% \node[image box] at (4*\xspacing, 0*\yspacing)  { \LARGE Placeholder };

% % ================= %
% %  ROW 2: CASE 2    %
% % ================= %
% \node[image box] at (0*\xspacing, -1*\yspacing) { \LARGE Placeholder };
% \node[image box] at (1*\xspacing, -1*\yspacing) { \LARGE Placeholder };
% \node[image box] at (2*\xspacing, -1*\yspacing) { \LARGE Placeholder };
% \node[image box] at (3*\xspacing, -1*\yspacing) { \LARGE Placeholder };
% \node[image box] at (4*\xspacing, -1*\yspacing) { \LARGE Placeholder };

% % ================= %
% %  ROW 3: CASE 3    %
% % ================= %
% \node[image box] at (0*\xspacing, -2*\yspacing) { \LARGE Placeholder };
% \node[image box] at (1*\xspacing, -2*\yspacing) { \LARGE Placeholder };
% \node[image box] at (2*\xspacing, -2*\yspacing) { \LARGE Placeholder };
% \node[image box] at (3*\xspacing, -2*\yspacing) { \LARGE Placeholder };
% \node[image box] at (4*\xspacing, -2*\yspacing) { \LARGE Placeholder };

% \end{tikzpicture}
    
% \begin{tikzpicture}[
%     % Define standard image box style
%     image box/.style={
%         draw, 
%         minimum width=3cm,
%         minimum height=2.5cm,
%         inner sep=0pt,
%         outer sep=0pt,
%         anchor=center
%     },
%     % Define row label style: rotated and centered
%     row label/.style={
%         rotate=90,
%         anchor=center,
%         font=\small\sffamily
%     }
% ]

% % Define spacing variables
% \def\xspacing{3.2}  % Horizontal spacing
% \def\yspacing{2.8}  % Vertical spacing

% % ================= %
% %    ROW LABELS     %
% % ================= %
% % The first column is centered at x=0. With a width of 3cm, its left edge is at x=-1.5cm.
% % Placing labels at x=-2.0 gives 0.5cm of spacing between the label and the image box.
% \node[row label] at (-2.0,  0*\yspacing) {input (\texttt{t1n-voided})};
% \node[row label] at (-2.0, -1*\yspacing) {\texttt{axial}};
% \node[row label] at (-2.0, -2*\yspacing) {sagittal};
% \node[row label] at (-2.0, -3*\yspacing) {coronal};

% % ================= %
% %    GRID (4x5)     %
% % ================= %
% \foreach \row in {0,1,2,3} {
%     \foreach \col in {0,1,2,3,4} {
%         \node[image box] at (\col*\xspacing, -\row*\yspacing) { \LARGE Placeholder };
%     }
% }

% \end{tikzpicture}

% \begin{tikzpicture}[
%     % Define standard image box style
%     image box/.style={
%         draw, 
%         minimum width=3cm,
%         minimum height=2.5cm,
%         inner sep=0pt,
%         outer sep=0pt,
%         anchor=center
%     },
%     % Define row label style: rotated, centered, with multiline support
%     row label/.style={
%         rotate=90,
%         anchor=center,
%         align=center, % Required for line breaks (\\) to work
%         font=\small\sffamily
%     }
% ]

% % Define spacing variables
% \def\xspacing{3.2}  % Horizontal spacing
% \def\yspacing{2.8}  % Vertical spacing

% % ================= %
% %    ROW LABELS     %
% % ================= %
% % Pushed slightly further left (-2.2) to accommodate the two-line width
% \node[row label] at (-2.2,  0*\yspacing) {input \\ (\texttt{t1n-voided})};
% \node[row label] at (-2.2, -1*\yspacing) {output \\ (axial)};
% \node[row label] at (-2.2, -2*\yspacing) {output \\ (sagittal)};
% \node[row label] at (-2.2, -3*\yspacing) {output \\ (coronal)};

% % ================= %
% %    GRID (4x5)     %
% % ================= %
% \foreach \row in {0,1,2,3} {
%     \foreach \col in {0,1,2,3,4} {
%         \node[image box] at (\col*\xspacing, -\row*\yspacing) { \LARGE Placeholder };
%     }
% }

% \end{tikzpicture}






\begin{tikzpicture}[
    % Define standard image box style
    image box/.style={
        % draw, % Remove this 'draw' option once actual \includegraphics are inserted
        minimum width=2.4cm, 
        minimum height=2cm, 
        inner sep=0pt, 
        outer sep=0pt, 
        anchor=center
    },
    % Row label (Far left)
    row label/.style={
        rotate=90, 
        anchor=center, 
        font=\small\sffamily
    },
    % Column labels (Top)
    col label/.style={
        anchor=base, 
        font=\small\sffamily
    },
    % Symbols (... and ->)
    symbol/.style={
        font=\Large\bfseries, 
        anchor=center,
        text opacity=0.5
    }
]

% ================================= %
%         X-AXIS VARIABLES          %
% ================================= %
% \def\cinput{0}
% \def\crecone{3.2}
% \def\crectwo{6.4}
% \def\cdotx{8.33}     % X-coord for the ellipses
% \def\crecn{10.2}
% \def\carrowx{12.1}  % X-coord for the arrow
% \def\cavg{14.0}

\def\cinput{0}
\def\crecone{2.6}
\def\crectwo{5.2}
\def\cdotx{7.05}     % X-coord for the ellipses
\def\crecn{8.8}
\def\carrowx{10.55}  % X-coord for the arrow
\def\cavg{12.4}

% ================================= %
%         Y-AXIS VARIABLES          %
% ================================= %
% Case 1 Y-coordinates
\def\yaxA{0}
\def\ysagA{-2.2}
\def\ycorA{-4.4}

% Case 2 Y-coordinates
\def\yaxB{-7.0}
\def\ysagB{-9.2}
\def\ycorB{-11.4}

% Case 3 Y-coordinates
\def\yaxC{-14.0}
\def\ysagC{-16.2}
\def\ycorC{-18.4}

% ================================= %
%       COLUMN LABELS (TOP)         %
% ================================= %
\node[col label] at (\cinput, 1.2) {input};
\node[col label] at (\crecone, 1.2) {sample 1};
\node[col label] at (\crectwo, 1.2) {sample 2};
\node[col label] at (\crecn,   1.2) {sample $N$}; % Added math mode to the N!
\node[col label] at (\cavg,    1.2) {ensemble mean};


% ================================= %
%              CASE 1               %
% ================================= %


% --- Row Labels ---
\node[row label] at (-2.0, \yaxA) {axial};
\node[row label] at (-2.0, \ysagA) {sagittal};
\node[row label] at (-2.0, \ycorA) {coronal};

% --- Axial Row ---
\node[image box] at (\cinput,  \yaxA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/input_00080_000_axial.png} };
\node[image box] at (\crecone, \yaxA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/sample1_00080_000_axial.png} };
\node[image box] at (\crectwo, \yaxA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/sample2_00080_000_axial.png} };
\node[image box] at (\crecn,   \yaxA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/sample3_00080_000_axial.png} };
\node[image box] at (\cavg,    \yaxA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/ensemble_00080_000_axial.png} };

% --- Sagittal Row ---
\node[image box] at (\cinput,  \ysagA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/input_00080_000_sagittal.png} };
\node[image box] at (\crecone, \ysagA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/sample1_00080_000_sagittal.png} };
\node[image box] at (\crectwo, \ysagA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/sample2_00080_000_sagittal.png} };
\node[image box] at (\crecn,   \ysagA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/sample3_00080_000_sagittal.png} };
\node[image box] at (\cavg,    \ysagA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/ensemble_00080_000_sagittal.png} };

% Sagittal Row Symbols
\node[symbol] at (\cdotx,   \ysagA) {\dots};
\node[symbol] at (\carrowx, \ysagA) {$\rightarrow$};

% --- Coronal Row ---
\node[image box] at (\cinput,  \ycorA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/input_00080_000_coronal.png} };
\node[image box] at (\crecone, \ycorA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/sample1_00080_000_coronal.png} };
\node[image box] at (\crectwo, \ycorA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/sample2_00080_000_coronal.png} };
\node[image box] at (\crecn,   \ycorA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/sample3_00080_000_coronal.png} };
\node[image box] at (\cavg,    \ycorA) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_1/ensemble_00080_000_coronal.png} };


% ================================= %
%         DASHED SEPARATOR 1        %
% ================================= %
% \draw[dashed, thick, opacity=0.5] (-2.5, -5.7) -- (15.7, -5.7);
% \draw[dashed, thick, opacity=0.5] (-2.75, -5.7) -- (13.65, -5.7);
\draw[dashed, thick, opacity=0.5] (-2.15, -5.7) -- (13.65, -5.7);


% ================================= %
%              CASE 2               %
% ================================= %


% --- Row Labels ---
\node[row label] at (-2.0, \yaxB) {axial};
\node[row label] at (-2.0, \ysagB) {sagittal};
\node[row label] at (-2.0, \ycorB) {coronal};

% --- Axial Row ---
\node[image box] at (\cinput,  \yaxB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/input_01743_000_axial.png} };
\node[image box] at (\crecone, \yaxB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/sample1_01743_000_axial.png} };
\node[image box] at (\crectwo, \yaxB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/sample2_01743_000_axial.png} };
\node[image box] at (\crecn,   \yaxB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/sample3_01743_000_axial.png} };
\node[image box] at (\cavg,    \yaxB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/ensemble_01743_000_axial.png} };

% --- Sagittal Row ---
\node[image box] at (\cinput,  \ysagB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/input_01743_000_sagittal.png} };
\node[image box] at (\crecone, \ysagB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/sample1_01743_000_sagittal.png} };
\node[image box] at (\crectwo, \ysagB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/sample2_01743_000_sagittal.png} };
\node[image box] at (\crecn,   \ysagB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/sample3_01743_000_sagittal.png} };
\node[image box] at (\cavg,    \ysagB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/ensemble_01743_000_sagittal.png} };

% Sagittal Row Symbols
\node[symbol] at (\cdotx,   \ysagB) {\dots};
\node[symbol] at (\carrowx, \ysagB) {$\rightarrow$};

% --- Coronal Row ---
\node[image box] at (\cinput,  \ycorB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/input_01743_000_coronal.png} };
\node[image box] at (\crecone, \ycorB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/sample1_01743_000_coronal.png} };
\node[image box] at (\crectwo, \ycorB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/sample2_01743_000_coronal.png} };
\node[image box] at (\crecn,   \ycorB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/sample3_01743_000_coronal.png} };
\node[image box] at (\cavg,    \ycorB) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_2/ensemble_01743_000_coronal.png} };


% ================================= %
%         DASHED SEPARATOR 2        %
% ================================= %
% \draw[dashed, thick, opacity=0.5] (-2.5, -12.7) -- (15.7, -12.7);
% _pm1_to_01(cur_x0)\draw[dashed, thick, opacity=0.5] (-2.75, -12.7) -- (13.65, -12.7);
\draw[dashed, thick, opacity=0.5] (-2.15, -12.7) -- (13.65, -12.7);


% ================================= %
%              CASE 3               %
% ================================= %


% --- Row Labels ---
\node[row label] at (-2.0, \yaxC) {axial};
\node[row label] at (-2.0, \ysagC) {sagittal};
\node[row label] at (-2.0, \ycorC) {coronal};

% --- Axial Row ---
\node[image box] at (\cinput,  \yaxC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/input_00833_000_axial.png} };
\node[image box] at (\crecone, \yaxC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/sample1_00833_000_axial.png} };
\node[image box] at (\crectwo, \yaxC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/sample2_00833_000_axial.png} };
\node[image box] at (\crecn,   \yaxC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/sample3_00833_000_axial.png} };
\node[image box] at (\cavg,    \yaxC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/ensemble_00833_000_axial.png} };

% --- Sagittal Row ---
\node[image box] at (\cinput,  \ysagC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/input_00833_000_sagittal.png} };
\node[image box] at (\crecone, \ysagC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/sample1_00833_000_sagittal.png} };
\node[image box] at (\crectwo, \ysagC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/sample2_00833_000_sagittal.png} };
\node[image box] at (\crecn,   \ysagC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/sample3_00833_000_sagittal.png} };
\node[image box] at (\cavg,    \ysagC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/ensemble_00833_000_sagittal.png} };

% Sagittal Row Symbols
\node[symbol] at (\cdotx,   \ysagC) {\dots};
\node[symbol] at (\carrowx, \ysagC) {$\rightarrow$};

% --- Coronal Row ---
\node[image box] at (\cinput,  \ycorC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/input_00833_000_coronal.png} };
\node[image box] at (\crecone, \ycorC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/sample1_00833_000_coronal.png} };
\node[image box] at (\crectwo, \ycorC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/sample2_00833_000_coronal.png} };
\node[image box] at (\crecn,   \ycorC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/sample3_00833_000_coronal.png} };
\node[image box] at (\cavg,    \ycorC) { \includegraphics[width=2.4cm, height=2cm]{Figures/tikz/validation_reconstructions_case_3/ensemble_00833_000_coronal.png} };

\end{tikzpicture}
